Attention-based Partial Face Recognition

Photos of faces captured in unconstrained environments, such as large crowds, still constitute challenges for current face recognition approaches as often faces are occluded by objects or people in the foreground. However, few studies have addressed the task of recognizing partial faces. In this paper, we propose a novel approach to partial face recognition capable of recognizing faces with different occluded areas. We achieve this by combining attentional pooling of a ResNet's intermediate feature maps with a separate aggregation module. We further adapt common losses to partial faces in order to ensure that the attention maps are diverse and handle occluded parts. Our thorough analysis demonstrates that we outperform all baselines under multiple benchmark protocols, including naturally and synthetically occluded partial faces. This suggests that our method successfully focuses on the relevant parts of the occluded face.

==> figures/centered_partial_cross.tex <==
% This file was created by tikzplotlib v0.9.6.

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8,
font=\scriptsize, 
draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=white!80!black},
tick align=outside,
ylabel near ticks,
tick pos=left,
title={centered: partial - cross},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Non-occluded Area \(\displaystyle a\) [\%]},
xmajorgrids,
xmin=5, xmax=70,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy [\%]},
ymajorgrids,
every major tick/.style={black, semithick},
ymin=60, ymax=100,
ytick={60,65,70,75,80,85,90,95,100},
tick align=outside,
tick pos=left,
ytick style={color=black}
]

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
-3 80
-2 90
};
\addlegendentry{Left Eye - Right Eye}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
-3 80
-2 90
};
\addlegendentry{Nose - Left Eye}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
-3 80
-2 90
};
\addlegendentry{Mouth - Nose}

% ResNet-41
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 82.642
13.87109375 90.842
19.44140625 93.942
25.94921875 95.875
33.39453125 96.917
40.70963542 97.533
48.27083333 98.058
56.45703125 98.458
65.63151042 98.808
};
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 69.083
13.87109375 75.225
19.44140625 82.058
25.94921875 89.108
33.39453125 93.392
40.70963542 95.192
48.27083333 96.608
56.45703125 97.917
65.63151042 98.525
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=180}, forget plot]
table {%
9.0234375 78
13.87109375 85.7
19.44140625 91.392
25.94921875 95.7
33.39453125 97.775
40.70963542 98.583
48.27083333 99.058
56.45703125 99.275
65.63151042 99.4
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 91.142
13.87109375 93.967
19.44140625 95.942
25.94921875 97.458
33.39453125 98.3
40.70963542 98.792
48.27083333 98.842
56.45703125 99.2
65.63151042 99.392
};

% ResNet-50
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 76.733
13.87109375 85.583
19.44140625 90.925
25.94921875 92.583
33.39453125 94.033
40.70963542 95.408
48.27083333 96.017
56.45703125 96.792
65.63151042 97.5
};
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 61.133
13.87109375 66.633
19.44140625 74.742
25.94921875 82.033
33.39453125 88.442
40.70963542 91.508
48.27083333 93.758
56.45703125 95.283
65.63151042 96.708
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, forget plot]
table {%
9.0234375 67.75
13.87109375 75.917
19.44140625 83.9
25.94921875 89.7
33.39453125 93.85
40.70963542 95.975
48.27083333 97.258
56.45703125 97.725
65.63151042 98.025
};
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 86.083
13.87109375 89.492
19.44140625 92.642
25.94921875 94.683
33.39453125 96.325
40.70963542 96.95
48.27083333 97.567
56.45703125 97.767
65.63151042 98.042
};



%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, forget plot]
%table {%
%9.0234375 82.8
%13.87109375 91.3
%19.44140625 94.767
%25.94921875 96.217
%33.39453125 97.383
%40.70963542 97.908
%48.27083333 98.483
%56.45703125 98.725
%65.63151042 98.975
%};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 82.742
13.87109375 91.908
19.44140625 94.758
25.94921875 96.367
33.39453125 97.258
40.70963542 97.958
48.27083333 98.425
56.45703125 98.833
65.63151042 99.117
};
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}]
table {%
-3 80
-2 90
};
\addlegendentry{Mouth - Left Eye}
%\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}, forget plot]
%table {%
%9.0234375 67.592
%13.87109375 72.342
%19.44140625 79.975
%25.94921875 88.917
%33.39453125 93.608
%40.70963542 95.958
%48.27083333 97.492
%56.45703125 98.258
%65.63151042 98.767
%};
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 71.042
13.87109375 75.658
19.44140625 82.267
25.94921875 89.367
33.39453125 94.117
40.70963542 96.067
48.27083333 97.442
56.45703125 98.192
65.63151042 98.933
};

%\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, forget plot]
%table {%
%9.0234375 75.133
%13.87109375 83.842
%19.44140625 91.35
%25.94921875 95.583
%33.39453125 97.683
%40.70963542 98.683
%48.27083333 99.05
%56.45703125 99.317
%65.63151042 99.308
%};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}, forget plot]
table {%
9.0234375 76.7
13.87109375 85.058
19.44140625 91.558
25.94921875 95.833
33.39453125 98.092
40.70963542 98.817
48.27083333 99.183
56.45703125 99.375
65.63151042 99.383
};
\addplot [semithick, black]
table {%
-3 80
-2 90
};
\addlegendentry{ResNet-41}
\addplot [semithick, color0]
table {%
-3 80
-2 90
};
\addlegendentry{ResNet-50}
%\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}, forget plot]
%table {%
%9.0234375 91.283
%13.87109375 93.733
%19.44140625 96.375
%25.94921875 97.958
%33.39453125 98.575
%40.70963542 98.858
%48.27083333 99.042
%56.45703125 99.225
%65.63151042 99.283
%};
%\addplot [semithick, color1]
%table {%
%-3 80
%-2 90
%};
%\addlegendentry{Attend}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}, forget plot]
table {%
9.0234375 91.125
13.87109375 94.1
19.44140625 96.192
25.94921875 97.8
33.39453125 98.633
40.70963542 99.008
48.27083333 99.142
56.45703125 99.367
65.63151042 99.442
};
\addplot [semithick, color2]
table {%
-3 80
-2 90
};
\addlegendentry{ours}
\end{axis}

\end{tikzpicture}

